Left-cut-percolation and induced-Sidorenko bigraphs

A Sidorenko bigraph is one whose density in a bigraphon $W$ is minimized precisely when $W$ is constant. Several techniques of the literature to prove the Sidorenko property consist of decomposing (typically in a tree decomposition) the bigraph into smaller building blocks with stronger properties. One prominent such technique is that of $N$-decompositions of Conlon--Lee, which uses weakly H\"{o}lder (or weakly norming) bigraphs as building blocks. In turn, to obtain weakly H\"{o}lder bigraphs, it is typical to use the chain of implications reflection bigraph $\implies$ cut-percolating bigraph $\implies$ weakly H\"{o}lder bigraph. In an earlier result by the author with Razborov, we provided a generalization of $N$-decompositions, called reflective tree decompositions, that uses much weaker building blocks, called induced-Sidorenko bigraphs, to also obtain Sidorenko bigraphs. In this paper, we show that "left-sided" versions of the concepts of reflection bigraph and cut-percolating bigraph yield a similar chain of implications: left-reflection bigraph $\implies$ left-cut-percolating bigraph $\implies$ induced-Sidorenko bigraph. We also show that under mild hypotheses, the "left-sided" analogue of the weakly H\"{o}lder property (which is also obtained via a similar chain of implications) can be used to improve bounds on another result of Conlon--Lee that roughly says that bigraphs with enough vertices on the right side of each realized degree have the Sidorenko property.

==> book.tex <==
\begingroup

\def\pointsize{1 pt}
\def\vertsep{1}
\def\horzsep{1}
\def\angle{30}
\def\diststep{0.5}
\def\vertsize{1.5cm}
\def\uppervertsize{0.75cm}

\newcommand{\bookfig}[1]{%
  \begin{tikzpicture}
    \path[use as bounding box] (0,\uppervertsize) rectangle (0,-\vertsize);
    
    \coordinate (P) at (0,0);
    \coordinate (Q) at (0,-\vertsep);

    \pgfmathsetmacro{\secondangle}{180-\angle}

    \foreach \i in {0,...,#1}{%
      \pgfmathsetmacro{\dist}{\i * \diststep}
      \coordinate (A\i) at ($(P) + (\horzsep,0) + (\angle:\dist)$);
      \coordinate (B\i) at ($(Q) + (\horzsep,0) + (-\angle:\dist)$);
      \coordinate (C\i) at ($(P) + (-\horzsep,0) + (\secondangle:\dist)$);
      \coordinate (D\i) at ($(Q) + (-\horzsep,0) + (-\secondangle:\dist)$);
    }

    \filldraw (P) circle (\pointsize);
    \filldraw (Q) circle (\pointsize);

    \foreach \i in {0,...,#1}{%
      \filldraw (A\i) circle (\pointsize);
      \filldraw (B\i) circle (\pointsize);
      \filldraw (C\i) circle (\pointsize);
      \filldraw (D\i) circle (\pointsize);

      \draw (P) -- (A\i) -- (B\i) -- (Q) -- cycle;
      \draw (P) -- (C\i) -- (D\i) -- (Q) -- cycle;
    }
  \end{tikzpicture}
}

\begin{subfigure}[b]{0.3\textwidth}
  \begin{center}
    \bookfig{0}
    \caption*{$B_2$}
  \end{center}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.3\textwidth}
  \begin{center}
    \bookfig{1}
    \caption*{$B_4$}
  \end{center}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.3\textwidth}
  \begin{center}
    \bookfig{2}
    \caption*{$B_6$}
  \end{center}
\end{subfigure}
\caption{Book bigraphs.}
\label{fig:book}
\endgroup
%% Local Variables:
%% mode: latex
%% End:


==> cutinv.tex <==
\begingroup

\def\cycleh{2}
\def\cyclesteph{0.75}
\def\cyclew{1.5}
\def\lowh{-1}
\def\loww{1}
\def\ptsize{2pt}

\begin{tikzpicture}
  \coordinate (P0) at (0,0);
  \coordinate (P1) at (-\cyclew,\cycleh);
  \coordinate (P2) at ($(0,\cycleh) + (0,\cyclesteph)$);
  \coordinate (P3) at (\cyclew,\cycleh);
  \coordinate (P4) at ($(0,\cycleh) + (0,-\cyclesteph)$);
  \coordinate (P5) at (-\loww,\lowh);
  \coordinate (P6) at (\loww,\lowh);

  \foreach \i in {0,...,6}{
    \filldraw (P\i) circle (\ptsize);
  }

  \node[below] at (P0) {$0$};
  \node[left] at (P1) {$1$};
  \node[above] at (P2) {$2$};
  \node[right] at (P3) {$3$};
  \node[below] at (P4) {$4$};
  \node[left] at (P5) {$5$};
  \node[right] at (P6) {$6$};

  \draw (P1) -- (P2) -- (P3) -- (P4) -- cycle;
  \draw (P1) -- (P0) -- (P3);
  \draw (P5) -- (P0) -- (P6);
\end{tikzpicture}

\caption{Example of Remark~\ref{rmk:cutinv} of a bigraph with a cut-involution that does not yield a fold.}
\label{fig:cutinv}

\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> implications.tex <==
\begingroup

\begin{tikzcd}[%
    arrows={Rightarrow},
    row sep={1cm},
    column sep={1.65cm},
    math mode=false,
    every label/.append style = {font = \scriptsize},
  ]
  Reflection
  \arrow[r, "\protect{\parbox{2.7cm}{\cite[Corollary~4.9 and~Theorem~4.12]{CL17}}}"]
  \arrow[dd]
  &
  Cut-percolating
  \arrow[rr, "\protect{\cite[Theorem~3.3]{CL17}}"]
  \arrow[dd, "Remark~\ref{rmk:cutperc->leftcutperc}"]
  \arrow[dr, "Remark~\ref{rmk:transitivity}"]
  &
  &
  \begin{tabular}{c}
    Weakly norming\\
    (or weakly \Holder)
  \end{tabular}
  \arrow[dl, "\protect{\cite[Theorem~1]{Sid20}}"']
  \arrow[ddd, bend left=40, "Remark~\ref{rmk:weakHolder->indSid}"]
  \\
  &
  &
  Edge-transitive
  \arrow[r]\arrow[d]
  &
  Biregular
  \arrow[d]
  \\
  Left-reflection
  \arrow[r, "Theorem~\ref{thm:leftrefl->leftcutperc}"]
  \arrow[d, "Theorem~\ref{thm:leftrefl->leftweakHolder}"']
  &
  Left-cut-percolating
  \arrow[r, "Remark~\ref{rmk:transitivity}"]
  \arrow[d, "Theorem~\ref{thm:leftcutperc->leftweakHolder}"]
  \arrow[drr, "Theorem~\ref{thm:leftcutperc->indSid}"']
  &
  \begin{tabular}{c}
    Left-vertex-\\
    transitive
  \end{tabular}
  \arrow[r]
  &
  Left-regular
  \\
  \begin{tabular}{c}
    Right-uniform\\
    color-edge-transitive\\
    left-weakly \Holder
  \end{tabular}
  \arrow[r]
  \arrow[d, "Theorem~\ref{thm:leftweakHolderorbits}"']
  &
  Left-weakly \Holder
  \arrow[drr, "Remark~\ref{rmk:leftweakHolder->Sid}"]
  &
  &
  Induced-Sidorenko
  \arrow[d]
  \\
  Strong Sidorenko
  \arrow[rrr, "Remark~\ref{rmk:strongSid->Sid}"']
  &
  &
  &
  Sidorenko
\end{tikzcd}

\caption{Implications between properties considered under the assumption that the bigraph is
  non-trivial and does not have any isolated vertices. Arrows are labeled with the location of their
  proofs and arrows with easy proofs are either labeled by remarks or unlabeled (when the proof is
  trivial). In this diagram, the properties about colored bigraphs should be read as some coloring
  of the bigraph turns it into a colored bigraph with that property.}
\label{fig:implications}
\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> incidencecomplete.tex <==
\begingroup

\def\leftvertsep{1}
\def\rightvertsep{1}
\def\horsep{2}
\def\n{4}
\def\ptsize{2pt}
\def\capy{-3}

\begin{subfigure}[b]{0.3\textwidth}
  \bigraphdraw{4}{{1},{2},{3},{4}}{$k=1$}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.3\textwidth}
  \bigraphdraw{6}{{1,2},{1,3},{1,4},{2,3},{2,4},{3,4}}{$k=2$}
\end{subfigure}
\quad
\begin{subfigure}[b]{0.3\textwidth}
  \bigraphdraw{4}{{1,2,3},{1,2,4},{1,3,4},{2,3,4}}{$k=3$}
\end{subfigure}
\caption{Incidence bigraphs of complete $k$-uniform hypergraphs $K^{(k)}_\n$ on $\n$ vertices.}
\label{fig:incidencecomplete}
\endgroup

%% Local Variables:
%% mode: latex
%% End:


==> incidencecomplete2.tex <==
\begingroup
\def\leftvertsep{2}
\def\rightvertsep{1}
\def\horsep{4}
\def\n{4}
\def\ptsize{2pt}
\def\capy{0}

\bigraphdraw{10}{{1,2},{1,3},{1,4},{2,3},{2,4},{3,4},{1,2,3},{1,2,4},{1,3,4},{2,3,4}}{}
\caption{Incidence bigraph of the complete hypergraph $K_\n^{2,3}$ on $\n$ vertices in uniformities $2$ and
$3$. This is the amalgamation of the incidence bigraph of the complete $2$-uniform hypergraph $K_\n^{(2)}$ and
the incidence bigraph of the complete $3$-uniform hypergraph $K_\n^{(3)}$ over their left side (see also
Figure~\ref{fig:incidencecomplete}).}
\label{fig:incidencecomplete2}
\endgroup

